Precision inertial sensing with quantum gases

Quantum sensors based on light-pulse atom interferometers allow for high-precision measurements of inertial and electromagnetic forces such as the accurate determination of fundamental constants as the fine structure constant or testing foundational laws of modern physics as the equivalence principle. These schemes unfold their full performance when large interrogation times and/or large momentum transfer can be implemented. In this article, we demonstrate how precision interferometry can benefit from the use of Bose-Einstein condensed sources when the state of the art is challenged. We contrast systematic and statistical effects induced by Bose-Einstein condensed sources with thermal sources in three exemplary science cases of Earth- and space-based sensors.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica


==> SECTIONS/GRAPHICS/AI-geometry-scheme.tex <==
\begin{tikzpicture}
%Define IFO-Parameters
\newcommand{\tmin}{0.7}
\newcommand{\dtmax}{\dtstart}
\newcommand{\dtstart}{1.0}
\newcommand{\T}{2.0}
\newcommand{\zmin}{3.0}
\newcommand{\dvstart}{0.8}
\newcommand{\vstart}{1.0}
\newcommand{\zmax}{9.0}
\newcommand{\g}{0.6}
\newcommand{\keff}{1.0}
%
\begin{axis}[
    %title={Dual-species Mach-Zehnder atom interferometer},
    xlabel={t}, xlabel style={at={(1,0)}, anchor=west},
    ylabel={z (m)}, ylabel style={rotate=-90,at={(0,1)}, anchor=south},
    xmin=0.0, xmax=\tmin+\dtstart+2*\T+2*\dtmax,
    ymin=0, ymax=\zmax,
    axis lines = left,
    y=1.cm,
    x=1.cm,
    xtick={0,0.7,1.7,3.7,5.7,6.7},%{0,\tmin,\tmin+\dtstart,\tmin+\dtstart+\T,\tmin+\dtstart+\T+\T,\tmin+\dtstart+\T+\T+\dtmax},
    xticklabels={$0$,$t_{start}$,$t_0$,$t_0+T$,$t_0+2T$,$t_{end}$},
    ytick={0,1,...,12},
    legend pos=north west,
    %grid=both,
    ymajorgrids=true,
    grid style=dashed,
    ]
    %upper path
    \addplot[color=blue, samples=50, very thick][domain=\tmin:\tmin+\dtstart]{
        f(
        \zmin
        ,\vstart
        ,(x-\tmin)
        )
    };
    \addplot[color=blue, samples=50, very thick, dashed][domain=\tmin+\dtstart:\tmin+\dtstart+\T]{
        f(
            f(\zmin,\vstart,\dtstart)
            ,\vstart-\g*\dtstart+\keff
            ,x-\tmin-\dtstart
        )
    };
    \addplot[color=blue, samples=50, very thick][domain=\tmin+\dtstart+\T:\tmin+\dtstart+\T+\T]{
        f(
            f(f(\zmin,\vstart,\dtstart),\vstart-\g*\dtstart+\keff,\T)
            ,\vstart-\g*(\dtstart+\T)
            ,x-\tmin-\dtstart-\T
            )
    };
    %lower path
    \addplot[color=blue, samples=50, very thick][domain=\tmin+\dtstart:\tmin+\dtstart+\T]{
        f(
            f(\zmin,\vstart,\dtstart)
            ,\vstart-\g*\dtstart
            ,x-\tmin-\dtstart
        )
    };
    \addplot[color=blue, samples=50, very thick, dashed][domain=\tmin+\dtstart+\T:\tmin+\dtstart+\T+\T]{
        f(
            f(f(\zmin,\vstart,\dtstart),\vstart-\g*\dtstart,\T)
            ,\vstart-\g*(\dtstart+\T)+\keff
            ,x-\tmin-\dtstart-\T
        )
    };
    \addplot[color=blue, samples=50, very thick, dashed][domain=\tmin+\dtstart+2*\T:\tmin+\dtstart+\T+\T+\dtmax]{
        f(
            f(f(f(\zmin,\vstart,\dtstart),\vstart-\g*\dtstart,\T),\vstart-\g*(\dtstart+\T)+\keff,\T)
            ,\vstart-\g*(\dtstart+\T+\T)
            ,x-\tmin-\dtstart-\T-\T
        )
    };
    \addplot[color=blue, samples=50, very thick][domain=\tmin+\dtstart+2*\T:\tmin+\dtstart+\T+\T+\dtmax]{
        f(
            f(f(f(\zmin,\vstart,\dtstart),\vstart-\g*\dtstart,\T),\vstart-\g*(\dtstart+\T)+\keff,\T)
            ,\vstart-\g*(\dtstart+\T+\T)-\keff
            ,x-\tmin-\dtstart-\T-\T
        )
    };    
    %upper path
    \addplot[color=black, samples=50, very thick][domain=\tmin:\tmin+\dtstart]{
        f(
        \zmin
        ,\vstart+\dvstart
        ,(x-\tmin)
        )
    };
    \addplot[color=black, samples=50, very thick, dashed][domain=\tmin+\dtstart:\tmin+\dtstart+\T]{
        f(
            f(\zmin,\vstart+\dvstart,\dtstart)
            ,\vstart+\dvstart-\g*\dtstart+\keff
            ,x-\tmin-\dtstart
        )
    };
    \addplot[color=black, samples=50, very thick][domain=\tmin+\dtstart+\T:\tmin+\dtstart+\T+\T]{
        f(
            f(f(\zmin,\vstart+\dvstart,\dtstart),\vstart+\dvstart-\g*\dtstart+\keff,\T)
            ,\vstart+\dvstart-\g*(\dtstart+\T)
            ,x-\tmin-\dtstart-\T
            )
    };
    %lower path
    \addplot[color=black, samples=50, very thick][domain=\tmin+\dtstart:\tmin+\dtstart+\T]{
        f(
            f(\zmin,\vstart+\dvstart,\dtstart)
            ,\vstart+\dvstart-\g*\dtstart
            ,x-\tmin-\dtstart
        )
    };
    \addplot[color=black, samples=50, very thick, dashed][domain=\tmin+\dtstart+\T:\tmin+\dtstart+\T+\T]{
        f(
            f(f(\zmin,\vstart+\dvstart,\dtstart),\vstart+\dvstart-\g*\dtstart,\T)
            ,\vstart+\dvstart-\g*(\dtstart+\T)+\keff
            ,x-\tmin-\dtstart-\T
        )
    };
    \addplot[color=black, samples=50, very thick][domain=\tmin+\dtstart+2*\T:\tmin+\dtstart+\T+\T+\dtmax]{
        f(
            f(f(f(\zmin,\vstart+\dvstart,\dtstart),\vstart+\dvstart-\g*\dtstart,\T),\vstart+\dvstart-\g*(\dtstart+\T)+\keff,\T)
            ,\vstart+\dvstart-\g*(\dtstart+\T+\T)-\keff
            ,x-\tmin-\dtstart-\T-\T
        )
    };  
    \addplot[color=black, samples=50, very thick, dashed][domain=\tmin+\dtstart+2*\T:\tmin+\dtstart+\T+\T+\dtmax]{
        f(
            f(f(f(\zmin,\vstart+\dvstart,\dtstart),\vstart+\dvstart-\g*\dtstart,\T),\vstart+\dvstart-\g*(\dtstart+\T)+\keff,\T)
            ,\vstart+\dvstart-\g*(\dtstart+\T+\T)
            ,x-\tmin-\dtstart-\T-\T
        )
    };  
\end{axis}

    %create Laserbeams
    \draw[decorate, decoration = snake, very thick, red, opacity=0.5]
    ({\tmin + \dtstart},0) to ({\tmin + \dtstart},{.9*\zmax}) node[above] {$\pi/2$};
    \draw[decorate, decoration = snake, very thick, red, opacity=0.5,] 
    ({\tmin + \dtstart+\T},0) to ({\tmin + \dtstart + \T},{.9*\zmax}) node[above] {$\pi$};
    \draw[decorate, decoration = snake, very thick, red, opacity=0.5,] 
    ({\tmin + \dtstart + 2*\T},0) to ({\tmin + \dtstart + 2*\T},{.9*\zmax}) node[above] {$\pi/2$};
\end{tikzpicture}

==> SECTIONS/GRAPHICS/DKC-plot-dual.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={
	    group size= 2 by 1, 
	    horizontal sep = 0.4cm,
	    xticklabels at=edge bottom
},
	width=1/2*\linewidth+0.1cm,
    height=1.2*(1/2*\linewidth+0.1cm),
    legend style={nodes={scale=0.8, transform shape}}
]

%Small times ============================
\nextgroupplot[
	xmin=0, xmax=0.55,
	ymin=0, ymax=3.1,	
	ylabel={$2\,\sigma_r(t)$\,(mm)},
	restrict y to domain=0:3.1,
	axis y line*= left,
	xtick={0,0.25,0.5,0.55},
	xticklabels={0,0.25,0.5,}
]

%data curves
\addplot +[blue,thick,mark=none] table[x index=0, y index=1] {\dataBECdkc};
\addplot +[blue,thick,dashed,mark=none, forget plot] table[x index=0, y index=1] {\dataBECnodkc};
\addplot +[red,thick,mark=none] table[x index=0, y index=1] {\dataCLSdkc};
\addplot +[red,thick,dashed,mark=none, forget plot] table[x index=0, y index=1] {\dataCLSnodkc};

%dashed vertical line
\draw[dotted, thin] ({axis cs:0.025,0}|-{rel axis cs:0,1}) -- ({axis cs:0.025,0}|-{rel axis cs:0,0});

%coordinates for discontinuity
\coordinate (c11) at (rel axis cs:0,1);
\coordinate (c12) at (rel axis cs:1,1);
\coordinate (c21) at (rel axis cs:0,0);
\coordinate (c22) at (rel axis cs:1,0);

%Large times ============================
\nextgroupplot[
	xmin=1, xmax=10.1,
	ymin=0, ymax=82,	
	restrict y to domain=0:80,
	axis y line*=right,
	xtick={1,2,4,6,8,10},
	xticklabels={,2,4,6,8,10},
	ytick={0,20,40,60,80},
	yticklabels={0,20,40,60,80}
]

%data curves
\addplot +[blue,thick,mark=none,restrict x to domain=1:10] table[x index=0, y index=1] {\dataBECdkc};
\addplot +[blue,thick,dashed,mark=none, forget plot,restrict x to domain=1:10] table[x index=0, y index=1] {\dataBECnodkc};
\addplot +[red,thick,mark=none,restrict x to domain=1:10] table[x index=0, y index=1] {\dataCLSdkc};
\addplot +[red,thick,dashed,mark=none, forget plot,restrict x to domain=1:10] table[x index=0, y index=1] {\dataCLSnodkc};

%legend
\addlegendentry{$^{87}$Rb BEC};
\addlegendentry{$^{87}$Rb thermal};

%coordinates for discontinuity
\coordinate (c13) at (rel axis cs:0,1);
\coordinate (c14) at (rel axis cs:1,1);
\coordinate (c23) at (rel axis cs:0,0);
\coordinate (c24) at (rel axis cs:1,0);

\end{groupplot}

%common x-axis label
\node[black] at ( $ (c21)!1/2!(c24) +(0,-0.75)$ |-0,-5.5) {t (s)};

%hacked discontinuity
\filldraw[color=gray,opacity=0.1] (c12)--(c13)--(c23)--(c22);
\draw[black, dotted,thick] (c12)--(c13);
\draw[black, dotted,thick] (c22)--(c23);

\end{tikzpicture}

==> SECTIONS/GRAPHICS/MF-plot.tex <==
\begin{tikzpicture}%[x=1cm,y=1cm,scale=1.0]
    \begin{groupplot}[group style={group size= 2 by 2
    								,vertical sep=0.2cm
    								,horizontal sep=0.5cm
    								,xticklabels at=edge bottom
    								}
    					,width=1/2*\linewidth-0.3cm
    					,height=1.2*(1/2*\linewidth-0.3cm)
    					,legend style={nodes={scale=0.8, transform shape}}	,xtick={0,0.25,0.5,0.75,1,9.,9.25,9.5,9.75,10}
    					]
        \nextgroupplot[xmin=0
        				,xmax=1.0
        				,ymin=2*10^7
        				,ymax=3*10^12
        				,ymode=log
        				,axis y line*=left
        				,ytick=\empty
        				,ylabel={$\rho$ (Atoms/cm$^3$)}]
        				]
                \addplot[blue,dashed,domain=0:1] 
                		table [x expr=\thisrowno{0},y expr=\thisrowno{1}*10^-6] \DensityDataBEC;
                \addplot[red,domain=0:1]
                		table [x expr=\thisrowno{0},y expr=\thisrowno{1}*10^-6] \DensityDataTHE;
                \draw[dashed, thin] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
                \coordinate (top11) at (rel axis cs:1,1);
                \coordinate (bot11) at (rel axis cs:1,0);
                \node [text width=2em,anchor=north west] at (rel axis cs: -0.05,1.05)
                {\subcaption{\label{fig:density-plot}}};
        \nextgroupplot[xmin=9.
        				,xmax=10.
        				,ymin=2*10^7
        				,ymax=3*10^12
        				,ylabel={}
        				,ymode=log
        				,axis y line*=right
        				]
                \addplot[blue,dashed,domain=9:10]
                		table [x expr=\thisrowno{0},y expr=\thisrowno{1}*10^-6] \DensityDataBEC;
                \addlegendentry{$^{87}$Rb BEC}
                \addplot[red,domain=9:10]
                		table [x expr=\thisrowno{0},y expr=\thisrowno{1}*10^-6] \DensityDataTHE;
                \addlegendentry{$^{87}$Rb thermal}
                \coordinate (top12) at (rel axis cs:0,1);
                \coordinate (bot12) at (rel axis cs:0,0);
        \nextgroupplot[xmin=0
        				,xmax=1.
        				,ymin=10^-13
        				,ymax=2*10^-12
        				,ymode=log
        				,ylabel={$\mathcal{O}(\sigma_{\phi_\text{MF}})$ (s$^{-2}$)}
        				,axis y line*=left
        				,ytick=\empty
        				]
        		\node [text width=1em,anchor=north west] at (rel axis cs: 0,1)
                {\subcaption{\label{fig:sigma-MF-plot}}};
                \addplot[blue,dashed,domain=0:1] table \ErrorDataBEC;
                \addplot[red,domain=0:1] table \ErrorDataTHE;              
                \draw[dashed, thin] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
                \coordinate (top21) at (rel axis cs:1,1);
                \coordinate (bot21) at (rel axis cs:1,0);
        \nextgroupplot[xmin=9.
        				,xmax=10
        				,ymin=0.9*10^-13
        				,ymax=2*10^-12
        				,ymode=log
        				,axis y line*=right
        				]
                \addplot[blue,dashed] table \ErrorDataBEC;
                \addlegendentry{$^{87}$Rb BEC}
                \addplot[red] table \ErrorDataTHE;
                \addlegendentry{$^{87}$Rb thermal}                
                \draw[dashed, thin] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
                \coordinate (top22) at (rel axis cs:0,1);
                \coordinate (bot22) at (rel axis cs:0,0);
    \end{groupplot}
    \filldraw[gray,opacity=0.1] (top11)--(top12)--(bot12)--(bot11);
    \filldraw[gray,opacity=0.1] (top21)--(top22)--(bot22)--(bot21);
    \draw[black, dotted,thick] (top11)--(top12);
    \draw[black, dotted,thick] (bot11)--(bot12);
    \draw[black, dotted,thick] (top21)--(top22);
    \draw[black, dotted,thick] (bot21)--(bot22);
    \node[black] at ( $ (bot21)!1/2!(bot22) +(0,-0.65)$ |-0,-5.5) {t (s)};
\end{tikzpicture}
